Radiative brane-mass terms in D>5 orbifold gauge theories

A gauge theory with gauge group G defined in D>4 space-time dimensions can be broken to a subgroup H on four dimensional fixed point branes, when compactified on an orbifold. Mass terms for extra dimensional components of gauge fields A_i (brane scalars) might acquire (when allowed by the brane symmetries) quadratically divergent radiative masses and thus jeopardize the stability of the four-dimensional theory. We have analyzed Z_2 compactifications and identified the brane symmetries remnants of the higher dimensional gauge invariance. No mass term is allowed for D=5 while for D>5 a tadpole \epsilon^{ij}F_{ij}^\alpha can appear when there are U_\alpha(1) factors in H. A detailed calculation is done for the D=6 case and it is established that the tadpole is related, although does not coincide, with the U_\alpha(1) anomaly induced on the brane by the bulk fermions. In particular, no tadpole is generated from gauge bosons or fermions in real representations

==> (inline-ps-0) <==
axodict begin #1 4 1.414 div sub #2 4 1.414 div add 
#1 4 1.414 div add #2 4 1.414 div sub  \axowidth 
          \axoscale line showpage end

==> (inline-ps-1) <==
axodict begin #1 4 1.414 div add #2 4 1.414 div add
#1 4 1.414 div sub #2 4 1.414 div sub  \axowidth 
          \axoscale line showpage end

==> (inline-ps-2) <==
axodict begin #1 4 sub #2 #1 4 add #2  \axowidth 
          \axoscale line showpage end

==> (inline-ps-3) <==
axodict begin #1 #2 4 add #1 #2 4 sub  \axowidth 
          \axoscale line showpage end
